Performance Limits for Signals of Opportunity-Based Navigation

This paper investigates the potential of non-terrestrial and terrestrial signals of opportunity (SOOP) for navigation applications. Non-terrestrial SOOP analysis employs modified Cram\`er-Rao lower bound (MCRLB) to establish a relationship between SOOP characteristics and the accuracy of ranging information. This approach evaluates hybrid navigation module performance without direct signal simulation. The MCRLB is computed for ranging accuracy, considering factors like propagation delay, frequency offset, phase offset, and angle-of-arrival (AOA), across diverse non-terrestrial SOOP candidates. Additionally, Geometric Dilution of Precision (GDOP) and low earth orbit (LEO) SOOP availability are assessed. Validation involves comparing MCRLB predictions with actual ranging measurements obtained in a realistic simulated scenario. Furthermore, a qualitative evaluation examines terrestrial SOOP, considering signal availability, accuracy attainability, and infrastructure demands.

==> plots_constellations/oneWeb_beamESTEC.tex <==

%\definecolor{mycolor1}{RGB}{178,24,43}%
%\definecolor{mycolor2}{RGB}{239,138,98}%
%\definecolor{mycolor3}{RGB}{253,219,199}%
%\definecolor{mycolor4}{RGB}{209,229,240}%
%\definecolor{mycolor5}{RGB}{103,169,207}%
%\definecolor{mycolor6}{RGB}{33,102,172}%

\definecolor{mycolor1}{RGB}{215,48,39}%
\definecolor{mycolor2}{RGB}{252,141,89}%
\definecolor{mycolor3}{RGB}{254,224,139}%
\definecolor{mycolor4}{RGB}{217,239,139}%
\definecolor{mycolor5}{RGB}{145,207,96}%
\definecolor{mycolor6}{RGB}{26,152,80}%


\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel={N, \# of SV in view},
ytick distance=0.1,
ymin=0,
ymax=1,
ylabel={$P(n>N)$},
xmajorgrids,
ymajorgrids,
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend style={at={(0.97,0.97)}, anchor=north east, font=\scriptsize, legend cell align=center, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.252602359472589\\
2	0.0145732130464955\\
3	0\\
};
\addlegendentry{$\varphi=\SI{30}{\degree}$}
\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.458709229701596\\
2	0.0499653018736987\\
3	0.000693962526023384\\
4	0\\
};
\addlegendentry{$\varphi=\SI{40}{\degree}$}
\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.666204024982651\\
2	0.181818181818182\\
3	0.0166551006245665\\
4	0\\
};
\addlegendentry{$\varphi=\SI{50}{\degree}$}
\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	0.864677307425399\\
2	0.438584316446912\\
3	0.0589868147120054\\
4	0.00277585010409442\\
5	0\\
};
\addlegendentry{$\varphi=\SI{60}{\degree}$}
\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1\\
2	0.850798056904927\\
3	0.206800832755031\\
4	0.031228313671062\\
5	0.00346981263011781\\
6	0\\
};
\addlegendentry{$\varphi=\SI{70}{\degree}$}
\addplot [color=mycolor6, line width=1.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	0.993754337265788\\
3	0.763358778625955\\
4	0.334489937543372\\
5	0.0922970159611385\\
6	0.0229007633587788\\
7	0.0034698126301187\\
8	0\\
};
\addlegendentry{$\varphi=\SI{80.92}{\degree}$}
\end{axis}

\end{tikzpicture}%

==> plots_constellations/oneWeb_beamPD.tex <==
%\definecolor{mycolor1}{RGB}{179,88,6}%
%\definecolor{mycolor2}{RGB}{241,163,64}%
%\definecolor{mycolor3}{RGB}{254,224,182}%
%\definecolor{mycolor4}{RGB}{216,218,235}%
%\definecolor{mycolor5}{RGB}{153,142,195}%
%\definecolor{mycolor6}{RGB}{84,39,136}%

\definecolor{mycolor1}{RGB}{215,48,39}%
\definecolor{mycolor2}{RGB}{252,141,89}%
\definecolor{mycolor3}{RGB}{254,224,139}%
\definecolor{mycolor4}{RGB}{217,239,139}%
\definecolor{mycolor5}{RGB}{145,207,96}%
\definecolor{mycolor6}{RGB}{26,152,80}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={N, \# of SV in view},
ymin=0,
ymax=1,
ytick distance=0.1,
ylabel={$P(n>N)$},
xmajorgrids,
ymajorgrids,
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend style={at={(0.97,0.97)}, anchor=north east, font=\scriptsize, legend cell align=center, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.346981263011798\\
2	0.0277585010409442\\
3	0.00346981263011781\\
4	0\\
};
\addlegendentry{$\varphi=\SI{30}{\degree}$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.612768910478835\\
2	0.0832755031228318\\
3	0.00971547536433004\\
4	0\\
};
\addlegendentry{$\varphi=\SI{40}{\degree}$}
\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.866065232477446\\
2	0.267869535045108\\
3	0.0346981263011799\\
4	0.00485773768216546\\
5	0\\
};
\addlegendentry{$\varphi=\SI{50}{\degree}$}
\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	0.994448299791811\\
2	0.676613462873005\\
3	0.147814018043026\\
4	0.0215128383067311\\
5	0.00277585010409442\\
6	0\\
};
\addlegendentry{$\varphi=\SI{60}{\degree}$}
\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1\\
2	0.981263011797363\\
3	0.566967383761277\\
4	0.201943095072866\\
5	0.0464954892435809\\
6	0.00416377515614119\\
7	0\\
};
\addlegendentry{$\varphi=\SI{70}{\degree}$}
\addplot [color=mycolor6, line width=1.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	0.99791811242193\\
3	0.9500346981263\\
4	0.759888965995836\\
5	0.409437890353921\\
6	0.141568355308813\\
7	0.0256766134628723\\
8	0.00208188757807015\\
9	0\\
};
\addlegendentry{$\varphi=\SI{80.92}{\degree}$}
\end{axis}


\end{tikzpicture}%

==> plots_constellations/oneWeb_beamRE.tex <==

\definecolor{mycolor1}{RGB}{215,48,39}%
\definecolor{mycolor2}{RGB}{252,141,89}%
\definecolor{mycolor3}{RGB}{254,224,139}%
\definecolor{mycolor4}{RGB}{217,239,139}%
\definecolor{mycolor5}{RGB}{145,207,96}%
\definecolor{mycolor6}{RGB}{26,152,80}%


\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
ytick distance=0.1,
xmax=30,
xlabel={N, \# of SV in view},
ymin=0,
ymax=1,
ylabel={$P(n>N)$},
xmajorgrids,
ymajorgrids,
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend style={at={(0.97,0.97)}, anchor=north east, font=\scriptsize, legend cell align=center, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.252602359472589\\
2	0.0145732130464955\\
3	0\\
};
\addlegendentry{$\varphi=\SI{30}{\degree}$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.458709229701596\\
2	0.0499653018736987\\
3	0.000693962526023384\\
4	0\\
};
\addlegendentry{$\varphi=\SI{40}{\degree}$}
\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.666204024982651\\
2	0.181818181818182\\
3	0.0166551006245665\\
4	0\\
};
\addlegendentry{$\varphi=\SI{50}{\degree}$}
\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	0.864677307425399\\
2	0.438584316446912\\
3	0.0589868147120054\\
4	0.00277585010409442\\
5	0\\
};
\addlegendentry{$\varphi=\SI{60}{\degree}$}
\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1\\
2	0.850798056904927\\
3	0.206800832755031\\
4	0.031228313671062\\
5	0.00346981263011781\\
6	0\\
};
\addlegendentry{$\varphi=\SI{70}{\degree}$}
\addplot [color=mycolor6, line width=1.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	0.993754337265788\\
3	0.763358778625955\\
4	0.334489937543372\\
5	0.0922970159611385\\
6	0.0229007633587788\\
7	0.0034698126301187\\
8	0\\
};
\addlegendentry{$\varphi=\SI{80.92}{\degree}$}
\end{axis}

\end{tikzpicture}%

==> plots_constellations/oneWeb_beamSV.tex <==
%\definecolor{mycolor1}{RGB}{140,81,10}%
%\definecolor{mycolor2}{RGB}{216,179,101}%
%\definecolor{mycolor3}{RGB}{246,232,195}%
%\definecolor{mycolor4}{RGB}{199,234,229}%
%\definecolor{mycolor5}{RGB}{90,180,172}%
%\definecolor{mycolor6}{RGB}{1,102,94}%

\definecolor{mycolor1}{RGB}{215,48,39}%
\definecolor{mycolor2}{RGB}{252,141,89}%
\definecolor{mycolor3}{RGB}{254,224,139}%
\definecolor{mycolor4}{RGB}{217,239,139}%
\definecolor{mycolor5}{RGB}{145,207,96}%
\definecolor{mycolor6}{RGB}{26,152,80}%



\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={N, \# of SV in view},
ymin=0,
ymax=1,
ytick distance=0.1,
ylabel={$P(n>N)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend style={at={(0.97,0.97)}, anchor=north east, font=\scriptsize, legend cell align=center, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.851492019430951\\
2	0.38792505204719\\
3	0.0693962526023597\\
4	0.0117973629424011\\
5	0.000693962526023384\\
6	0\\
};
\addlegendentry{$\varphi=\SI{30}{\degree}$}
\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.989590562109646\\
2	0.882720333102013\\
3	0.429562803608604\\
4	0.148507980569049\\
5	0.0409437890353921\\
6	0.00555170020818885\\
7	0.000693962526023384\\
8	0\\
};
\addlegendentry{$\varphi=\SI{40}{\degree}$}
\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	0.986814712005552\\
3	0.918112421929216\\
4	0.678695350451076\\
5	0.377515614156836\\
6	0.163081193615545\\
7	0.0645385149201942\\
8	0.0222068008327554\\
9	0.00555170020818885\\
10	0.000693962526023384\\
11	0\\
};
\addlegendentry{$\varphi=\SI{50}{\degree}$}
\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	0.999306037473975\\
3	0.996530187369881\\
4	0.96946564885496\\
5	0.89590562109646\\
6	0.751561415683554\\
7	0.527411519777932\\
8	0.290076335877863\\
9	0.16030534351145\\
10	0.0922970159611367\\
11	0.0458015267175576\\
12	0.0145732130464964\\
13	0.00832755031228416\\
14	0.00277585010409354\\
15	0.00069396252602516\\
16	0\\
};
\addlegendentry{$\varphi=\SI{60}{\degree}$}
\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3	1\\
4	0.999306037473975\\
5	0.997918112421928\\
6	0.989590562109647\\
7	0.954198473282442\\
8	0.893823733518389\\
9	0.807078417765442\\
10	0.672449687716863\\
11	0.485079805690493\\
12	0.333795975017349\\
13	0.218598195697432\\
14	0.154753643303263\\
15	0.0909090909090899\\
16	0.0464954892435792\\
17	0.015267175572518\\
18	0.00624566273421223\\
20	0.00069396252602516\\
21	0\\
};
\addlegendentry{$\varphi=\SI{70}{\degree}$}
\addplot [color=mycolor6, line width=1.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
7	1\\
8	0.999306037473975\\
9	0.997224149895906\\
10	0.991672449687716\\
11	0.968771686328939\\
12	0.93060374739764\\
13	0.875780707841777\\
14	0.803608605135324\\
15	0.74323386537127\\
16	0.675225537820957\\
17	0.596113809854266\\
18	0.510062456627342\\
19	0.433032616238723\\
20	0.373351839000694\\
21	0.318528799444831\\
22	0.265093684941014\\
23	0.208882720333101\\
24	0.151283830673144\\
25	0.0978487161693273\\
26	0.0555170020818885\\
27	0.0270645385149209\\
28	0.0117973629424029\\
29	0.00277585010409354\\
31	0.00069396252602516\\
};
\addlegendentry{$\varphi=\SI{80.92}{\degree}$}
\end{axis}
\end{tikzpicture}%

==> plots_constellations/starlink_beam.tex <==
%\definecolor{mycolor1}{RGB}{179,88,6}%
%\definecolor{mycolor2}{RGB}{241,163,64}%
%\definecolor{mycolor3}{RGB}{254,224,182}%
%\definecolor{mycolor4}{RGB}{216,218,235}%
%\definecolor{mycolor5}{RGB}{153,142,195}%
%\definecolor{mycolor6}{RGB}{84,39,136}%

\definecolor{mycolor1}{RGB}{215,48,39}%
\definecolor{mycolor2}{RGB}{252,141,89}%
\definecolor{mycolor3}{RGB}{254,224,139}%
\definecolor{mycolor4}{RGB}{217,239,139}%
\definecolor{mycolor5}{RGB}{145,207,96}%
\definecolor{mycolor6}{RGB}{26,152,80}%


\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={N, \# of SV in view},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P(n>N)$},
ytick distance=0.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
enlargelimits=false,xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend style={at={(0.97,0.97)}, anchor=north east, font=\scriptsize, legend cell align=center, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.582234559333796\\
2	0.179736294240112\\
3	0.0284524635669676\\
4	0.00346981263011781\\
5	0.000693962526023384\\
6	0\\
};
\addlegendentry{$\varphi = \SI{30}{\degree}$}
\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.848716169326856\\
2	0.472588480222068\\
3	0.145732130464955\\
4	0.0346981263011799\\
5	0.00693962526023562\\
6	0.00277585010409442\\
7	0\\
};
\addlegendentry{$\varphi = \SI{40}{\degree}$}
\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.984038861901457\\
2	0.834836918806385\\
3	0.498959056210964\\
4	0.20263705759889\\
5	0.0610687022900755\\
6	0.0145732130464964\\
7	0.00416377515614208\\
8	0\\
};
\addlegendentry{$\varphi = \SI{50}{\degree}$}
\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	0.995836224843858\\
3	0.945176960444137\\
4	0.770992366412214\\
5	0.524635669673838\\
6	0.271339347675225\\
7	0.126995142262318\\
8	0.0499653018736996\\
9	0.0201249132546835\\
10	0.00277585010409531\\
11	0\\
};
\addlegendentry{$\varphi = \SI{60}{\degree}$}
\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3	1\\
4	0.993060374739763\\
5	0.957668285912561\\
6	0.861901457321306\\
7	0.710617626648162\\
8	0.489243580846633\\
9	0.298403886190147\\
10	0.155447605829284\\
11	0.0721721027064532\\
12	0.0346981263011799\\
13	0.0104094378903525\\
14	0.00277585010409354\\
15	0.00069396252602516\\
16	0\\
};
\addlegendentry{$\varphi = \SI{70}{\degree}$}
\addplot [color=mycolor6, line width=1.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
6	1\\
7	0.998612074947953\\
8	0.989590562109647\\
9	0.958362248438583\\
10	0.870922970159612\\
11	0.74739764052741\\
12	0.562109646079112\\
13	0.390700902151284\\
14	0.249826509368493\\
15	0.147120055517004\\
16	0.0770298403886187\\
17	0.0360860513532266\\
18	0.0208188757807086\\
19	0.00485773768216546\\
20	0.00138792505204677\\
21	0.00069396252602516\\
22	0\\
};
\addlegendentry{$\varphi = \SI{80.92}{\degree}$}
\end{axis}
\end{tikzpicture}%
